Constraint Propagation on GPU: A Case Study for the Bin Packing Constraint

The Bin Packing Problem is one of the most important problems in discrete optimization, as it captures the requirements of many real-world problems. Because of its importance, it has been approached with the main theoretical and practical tools. Resolution approaches based on Linear Programming are the most effective, while Constraint Programming proves valuable when the Bin Packing Problem is a component of a larger problem. This work focuses on the Bin Packing constraint and explores how GPUs can be used to enhance its propagation algorithm. Two approaches are motivated and discussed, one based on knapsack reasoning and one using alternative lower bounds. The implementations are evaluated in comparison with state-of-the-art approaches on different benchmarks from the literature. The results indicate that the GPU-accelerated lower bounds offers a desirable alternative to tackle large instances.

==> images/arc-flow-alt.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300


% Text Node
\draw    (80.5, 189) circle [x radius= 11.34, y radius= 11.34]   ;
\draw (80.5,189) node  [font=\normalsize] [align=left] {0};
% Text Node
\draw    (201, 189) circle [x radius= 11.34, y radius= 11.34]   ;
\draw (201,189) node  [font=\normalsize] [align=left] {2};
% Text Node
\draw    (266, 189.5) circle [x radius= 11.34, y radius= 11.34]   ;
\draw (266,189.5) node  [font=\normalsize] [align=left] {3};
% Text Node
\draw    (320, 190) circle [x radius= 11.34, y radius= 11.34]   ;
\draw (320,190) node  [font=\normalsize] [align=left] {4};
% Text Node
\draw    (380, 189) circle [x radius= 11.34, y radius= 11.34]   ;
\draw (380,189) node  [font=\normalsize] [align=left] {5};
% Text Node
\draw    (439, 189) circle [x radius= 11.34, y radius= 11.34]   ;
\draw (439,189) node  [font=\normalsize] [align=left] {6};
% Text Node
\draw    (499, 189) circle [x radius= 11.34, y radius= 11.34]   ;
\draw (499,189) node  [font=\normalsize] [align=left] {7};
% Text Node
\draw    (558, 189) circle [x radius= 11.34, y radius= 11.34]   ;
\draw (558,189) node  [font=\normalsize] [align=left] {8};
% Text Node
\draw    (620, 189) circle [x radius= 11.34, y radius= 11.34]   ;
\draw (620,189) node  [font=\normalsize] [align=left] {9};
% Text Node
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]  (351, 260) circle [x radius= 11.34, y radius= 11.34]   ;
\draw (351,260) node  [font=\normalsize] [align=left] {\textcolor[rgb]{0.61,0.61,0.61}{t}};
% Text Node
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]  (349.5, 112.5) circle [x radius= 11.34, y radius= 11.34]   ;
\draw (349.5,112.5) node  [font=\normalsize] [align=left] {\textcolor[rgb]{0.61,0.61,0.61}{s}};
% Connection
\draw    (90.38,183.44) .. controls (144.72,150.93) and (199.15,150.58) .. (253.65,182.43) ;
\draw [shift={(256.14,183.91)}, rotate = 210.56] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
% Connection
\draw    (89.26,181.81) .. controls (163.18,118.7) and (236.48,118.35) .. (309.13,180.79) ;
\draw [shift={(311.33,182.7)}, rotate = 220.96] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
% Connection
\draw    (275.7,183.63) .. controls (326.34,150.98) and (376.77,150.33) .. (427,181.69) ;
\draw [shift={(429.29,183.15)}, rotate = 212.78] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
% Connection
\draw    (329.79,184.28) .. controls (382.8,151.37) and (435.16,150.55) .. (486.85,181.83) ;
\draw [shift={(489.21,183.28)}, rotate = 211.97] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
% Connection
\draw    (328.75,182.79) .. controls (402.45,119.68) and (475.23,118.7) .. (547.11,179.87) ;
\draw [shift={(549.29,181.74)}, rotate = 220.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
% Connection
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (614.95,199.15) .. controls (607.48,230.05) and (524.07,250.07) .. (364.72,259.2) ;
\draw [shift={(362.32,259.33)}, rotate = 356.78] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
% Connection
\draw    (89.37,196.06) .. controls (123.07,225.36) and (156.65,225.96) .. (190.1,197.84) ;
\draw [shift={(192.15,196.09)}, rotate = 138.8] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
% Connection
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (338.17,112.07) .. controls (205.41,106.21) and (122.23,128.02) .. (88.62,177.52) ;
\draw [shift={(87.12,179.8)}, rotate = 302.52] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
% Connection
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (87.4,198) .. controls (112.8,237.87) and (196.18,258.48) .. (337.53,259.84) ;
\draw [shift={(339.67,259.86)}, rotate = 180.47] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
% Connection
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (204.74,199.7) .. controls (207.16,222.78) and (251.32,242.03) .. (337.23,257.48) ;
\draw [shift={(339.85,257.95)}, rotate = 190.05] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
% Connection
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (269.4,200.32) .. controls (271.88,218.83) and (294.71,236.9) .. (337.88,254.54) ;
\draw [shift={(340.54,255.61)}, rotate = 201.82] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
% Connection
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (320.87,201.3) .. controls (321.08,220.91) and (327.79,237.1) .. (340.99,249.86) ;
\draw [shift={(343.13,251.85)}, rotate = 221.77] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
% Connection
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (379.32,200.32) .. controls (379.25,221.31) and (373.06,237.82) .. (360.76,249.87) ;
\draw [shift={(358.76,251.74)}, rotate = 318.19] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
% Connection
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (433.72,199.03) .. controls (423.71,222.05) and (400.4,240.66) .. (363.77,254.88) ;
\draw [shift={(361.51,255.75)}, rotate = 339.31] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
% Connection
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (493.81,199.08) .. controls (489.19,218.6) and (446.09,237.85) .. (364.52,256.82) ;
\draw [shift={(362.03,257.39)}, rotate = 347.04] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
% Connection
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (553.23,199.29) .. controls (548.96,224.08) and (485.92,243.78) .. (364.09,258.4) ;
\draw [shift={(362.25,258.62)}, rotate = 353.21] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
% Connection
\draw    (209.74,196.21) .. controls (243.03,226.19) and (276.18,227.1) .. (309.18,198.91) ;
\draw [shift={(311.2,197.15)}, rotate = 138.33] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
% Connection
\draw    (274.37,197.14) .. controls (303.33,226.51) and (334.9,226.77) .. (369.09,197.93) ;
\draw [shift={(371.18,196.12)}, rotate = 138.79] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
% Connection
\draw    (328.82,197.12) .. controls (362.06,226.51) and (395.21,226.81) .. (428.25,198.04) ;
\draw [shift={(430.28,196.24)}, rotate = 137.8] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
% Connection
\draw    (388.8,196.14) .. controls (422.35,225.84) and (455.5,226.46) .. (488.26,198) ;
\draw [shift={(490.26,196.22)}, rotate = 137.85] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
% Connection
\draw    (447.8,196.15) .. controls (481.71,226.17) and (514.89,226.82) .. (547.34,198.1) ;
\draw [shift={(549.33,196.3)}, rotate = 137.3] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
% Connection
\draw    (507.86,196.08) .. controls (542.01,225.82) and (575.78,226.44) .. (609.16,197.94) ;
\draw [shift={(611.21,196.15)}, rotate = 138.34] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;

\end{tikzpicture}


==> images/arc-flow.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,508); %set diagram left start at 0, and has height of 508

%Straight Lines [id:da3557806303688762] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (76.93,144) -- (173.13,144) ;
\draw [shift={(176.13,144)}, rotate = 180] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;

% Text Node
\draw    (66.5, 143.5) circle [x radius= 11.34, y radius= 11.34]   ;
\draw (66.5,143.5) node  [font=\normalsize] [align=left] {0};
% Text Node
\draw    (187, 143.5) circle [x radius= 11.34, y radius= 11.34]   ;
\draw (187,143.5) node  [font=\normalsize] [align=left] {2};
% Text Node
\draw    (247, 143.5) circle [x radius= 11.34, y radius= 11.34]   ;
\draw (247,143.5) node  [font=\normalsize] [align=left] {3};
% Text Node
\draw    (306, 144.5) circle [x radius= 11.34, y radius= 11.34]   ;
\draw (306,144.5) node  [font=\normalsize] [align=left] {4};
% Text Node
\draw    (366, 143.5) circle [x radius= 11.34, y radius= 11.34]   ;
\draw (366,143.5) node  [font=\normalsize] [align=left] {5};
% Text Node
\draw    (425, 144.5) circle [x radius= 11.34, y radius= 11.34]   ;
\draw (425,144.5) node  [font=\normalsize] [align=left] {6};
% Text Node
\draw    (485, 143.5) circle [x radius= 11.34, y radius= 11.34]   ;
\draw (485,143.5) node  [font=\normalsize] [align=left] {7};
% Text Node
\draw    (544, 144.5) circle [x radius= 11.34, y radius= 11.34]   ;
\draw (544,144.5) node  [font=\normalsize] [align=left] {8};
% Text Node
\draw    (606, 143.5) circle [x radius= 11.34, y radius= 11.34]   ;
\draw (606,143.5) node  [font=\normalsize] [align=left] {9};
% Text Node
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]  (337, 214.5) circle [x radius= 11.34, y radius= 11.34]   ;
\draw (337,214.5) node  [font=\normalsize] [align=left] {\textcolor[rgb]{0.61,0.61,0.61}{t}};
% Text Node
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]  (335.5, 67) circle [x radius= 11.34, y radius= 11.34]   ;
\draw (335.5,67) node  [font=\normalsize] [align=left] {\textcolor[rgb]{0.61,0.61,0.61}{s}};
% Connection
\draw    (76.3,137.8) .. controls (128.97,105.21) and (181.79,104.73) .. (234.77,136.36) ;
\draw [shift={(237.19,137.82)}, rotate = 211.1] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
% Connection
\draw    (75.26,136.31) .. controls (149.18,73.2) and (222.48,72.85) .. (295.13,135.29) ;
\draw [shift={(297.33,137.2)}, rotate = 220.96] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
% Connection
\draw    (195.72,150.74) .. controls (228.74,180.7) and (261.88,181.59) .. (295.14,153.38) ;
\draw [shift={(297.18,151.62)}, rotate = 138.54] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
% Connection
\draw    (255.78,150.67) .. controls (289.05,180.35) and (322.2,180.96) .. (355.22,152.48) ;
\draw [shift={(357.24,150.7)}, rotate = 138.06] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
% Connection
\draw    (256.82,137.83) .. controls (309.35,105.54) and (361.38,105.33) .. (412.92,137.2) ;
\draw [shift={(415.27,138.68)}, rotate = 212.52] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
% Connection
\draw    (314.83,151.61) .. controls (348.72,181.33) and (381.88,181.98) .. (414.31,153.54) ;
\draw [shift={(416.29,151.76)}, rotate = 137.56] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
% Connection
\draw    (315.79,138.78) .. controls (368.8,105.87) and (421.16,105.05) .. (472.85,136.33) ;
\draw [shift={(475.21,137.78)}, rotate = 211.97] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
% Connection
\draw    (314.78,137.33) .. controls (388.74,74.52) and (461.53,73.86) .. (533.15,135.32) ;
\draw [shift={(535.32,137.21)}, rotate = 221.22] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
% Connection
\draw    (374.83,150.61) .. controls (408.72,180.33) and (441.88,180.98) .. (474.31,152.54) ;
\draw [shift={(476.29,150.76)}, rotate = 137.56] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
% Connection
\draw    (433.82,151.63) .. controls (468.36,181.99) and (501.58,182.68) .. (533.47,153.72) ;
\draw [shift={(535.42,151.91)}, rotate = 136.52] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
% Connection
\draw    (493.89,150.54) .. controls (528.4,180.3) and (562.17,180.95) .. (595.21,152.47) ;
\draw [shift={(597.24,150.69)}, rotate = 138.06] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
% Connection
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (258.33,143.69) -- (291.67,144.26) ;
\draw [shift={(294.67,144.31)}, rotate = 180.97] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
% Connection
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (496.33,143.69) -- (529.67,144.26) ;
\draw [shift={(532.67,144.31)}, rotate = 180.97] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
% Connection
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (601.37,153.85) .. controls (596.28,183.99) and (512.74,203.92) .. (350.76,213.66) ;
\draw [shift={(348.31,213.8)}, rotate = 356.61] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
% Connection
\draw    (75.37,150.56) .. controls (109.07,179.86) and (142.65,180.46) .. (176.1,152.34) ;
\draw [shift={(178.15,150.59)}, rotate = 138.8] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
% Connection
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (324.17,66.57) .. controls (191.41,60.71) and (108.23,82.52) .. (74.62,132.02) ;
\draw [shift={(73.12,134.3)}, rotate = 302.52] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
% Connection
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (198.34,143.5) -- (232.66,143.5) ;
\draw [shift={(235.66,143.5)}, rotate = 180] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
% Connection
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (317.33,144.31) -- (351.67,143.74) ;
\draw [shift={(354.67,143.69)}, rotate = 179.05] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
% Connection
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (377.33,143.69) -- (410.67,144.26) ;
\draw [shift={(413.67,144.31)}, rotate = 180.97] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
% Connection
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (436.33,144.31) -- (470.67,143.74) ;
\draw [shift={(473.67,143.69)}, rotate = 179.05] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
% Connection
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (555.33,144.32) -- (591.67,143.73) ;
\draw [shift={(594.67,143.68)}, rotate = 179.08] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;

\end{tikzpicture}


==> images/dp-flow.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,786); %set diagram left start at 0, and has height of 786


% Text Node
\draw    (59.5, 119.4) circle [x radius= 12.81, y radius= 12.81]   ;
\draw (59.5,119.4) node  [font=\normalsize] [align=left, yshift=-0.5pt] {0,0};
% Text Node
\draw    (59.5, 179.4) circle [x radius= 12.81, y radius= 12.81]   ;
\draw (59.5,179.4) node  [font=\normalsize] [align=left, yshift=-0.5pt] {1,0};
% Text Node
\draw    (59.5, 239.4) circle [x radius= 12.81, y radius= 12.81]   ;
\draw (59.5,239.4) node  [font=\normalsize] [align=left, yshift=-0.5pt] {2,0};
% Text Node
\draw    (59.5, 299.4) circle [x radius= 12.81, y radius= 12.81]   ;
\draw (59.5,299.4) node  [font=\normalsize] [align=left, yshift=-0.5pt] {3,0};
% Text Node
\draw    (59.5, 359.4) circle [x radius= 12.81, y radius= 12.81]   ;
\draw (59.5,359.4) node  [font=\normalsize] [align=left, yshift=-0.5pt] {4,0};
% Text Node
\draw    (59.5, 419.4) circle [x radius= 12.81, y radius= 12.81]   ;
\draw (59.5,419.4) node  [font=\normalsize] [align=left, yshift=-0.5pt] {5,0};
% Text Node
\draw    (59.5, 479.4) circle [x radius= 12.81, y radius= 12.81]   ;
\draw (59.5,479.4) node  [font=\normalsize] [align=left, yshift=-0.5pt] {6,0};
% Text Node
\draw    (180, 419.4) circle [x radius= 12.81, y radius= 12.81]   ;
\draw (180,419.4) node  [font=\normalsize] [align=left, yshift=-0.5pt] {5,2};
% Text Node
\draw    (180, 479.4) circle [x radius= 12.81, y radius= 12.81]   ;
\draw (180,479.4) node  [font=\normalsize] [align=left, yshift=-0.5pt] {6,2};
% Text Node
\draw    (240, 299.4) circle [x radius= 12.81, y radius= 12.81]   ;
\draw (240,299.4) node  [font=\normalsize] [align=left, yshift=-0.5pt] {3,3};
% Text Node
\draw    (240, 359.4) circle [x radius= 12.81, y radius= 12.81]   ;
\draw (240,359.4) node  [font=\normalsize] [align=left, yshift=-0.5pt] {4,3};
% Text Node
\draw    (240, 419.4) circle [x radius= 12.81, y radius= 12.81]   ;
\draw (240,419.4) node  [font=\normalsize] [align=left, yshift=-0.5pt] {5,3};
% Text Node
\draw    (240, 479.4) circle [x radius= 12.81, y radius= 12.81]   ;
\draw (240,479.4) node  [font=\normalsize] [align=left, yshift=-0.5pt] {6,3};
% Text Node
\draw    (300, 239.4) circle [x radius= 12.81, y radius= 12.81]   ;
\draw (300,239.4) node  [font=\normalsize] [align=left, yshift=-0.5pt] {2,4};
% Text Node
\draw    (300, 299.4) circle [x radius= 12.81, y radius= 12.81]   ;
\draw (300,299.4) node  [font=\normalsize] [align=left, yshift=-0.5pt] {3,4};
% Text Node
\draw    (300, 359.4) circle [x radius= 12.81, y radius= 12.81]   ;
\draw (300,359.4) node  [font=\normalsize] [align=left, yshift=-0.5pt] {4,4};
% Text Node
\draw    (300, 419.4) circle [x radius= 12.81, y radius= 12.81]   ;
\draw (300,419.4) node  [font=\normalsize] [align=left, yshift=-0.5pt] {5,4};
% Text Node
\draw    (300, 479.4) circle [x radius= 12.81, y radius= 12.81]   ;
\draw (300,479.4) node  [font=\normalsize] [align=left, yshift=-0.5pt] {6,4};
% Text Node
\draw    (360, 419.4) circle [x radius= 12.81, y radius= 12.81]   ;
\draw (360,419.4) node  [font=\normalsize] [align=left, yshift=-0.5pt] {5,5};
% Text Node
\draw    (360, 479.4) circle [x radius= 12.81, y radius= 12.81]   ;
\draw (360,479.4) node  [font=\normalsize] [align=left, yshift=-0.5pt] {6,5};
% Text Node
\draw    (420, 359.4) circle [x radius= 12.81, y radius= 12.81]   ;
\draw (420,359.4) node  [font=\normalsize] [align=left, yshift=-0.5pt] {4,6};
% Text Node
\draw    (420, 419.4) circle [x radius= 12.81, y radius= 12.81]   ;
\draw (420,419.4) node  [font=\normalsize] [align=left, yshift=-0.5pt] {5,6};
% Text Node
\draw    (420, 479.4) circle [x radius= 12.81, y radius= 12.81]   ;
\draw (420,479.4) node  [font=\normalsize] [align=left, yshift=-0.5pt] {6,6};
% Text Node
\draw    (480, 299.4) circle [x radius= 12.81, y radius= 12.81]   ;
\draw (480,299.4) node  [font=\normalsize] [align=left, yshift=-0.5pt] {3,7};
% Text Node
\draw    (480, 359.4) circle [x radius= 12.81, y radius= 12.81]   ;
\draw (480,359.4) node  [font=\normalsize] [align=left, yshift=-0.5pt] {4,7};
% Text Node
\draw    (480, 419.4) circle [x radius= 12.81, y radius= 12.81]   ;
\draw (480,419.4) node  [font=\normalsize] [align=left, yshift=-0.5pt] {5,7};
% Text Node
\draw    (480, 479.4) circle [x radius= 12.81, y radius= 12.81]   ;
\draw (480,479.4) node  [font=\normalsize] [align=left, yshift=-0.5pt] {6,7};
% Text Node
\draw    (540, 359.4) circle [x radius= 12.81, y radius= 12.81]   ;
\draw (540,359.4) node  [font=\normalsize] [align=left, yshift=-0.5pt] {4,8};
% Text Node
\draw    (540, 419.4) circle [x radius= 12.81, y radius= 12.81]   ;
\draw (540,419.4) node  [font=\normalsize] [align=left, yshift=-0.5pt] {5,8};
% Text Node
\draw    (540, 479.4) circle [x radius= 12.81, y radius= 12.81]   ;
\draw (540,479.4) node  [font=\normalsize] [align=left, yshift=-0.5pt] {6,8};
% Text Node
\draw    (600, 419.4) circle [x radius= 12.81, y radius= 12.81]   ;
\draw (600,419.4) node  [font=\normalsize] [align=left, yshift=-0.5pt] {5,9};
% Text Node
\draw    (600, 479.4) circle [x radius= 12.81, y radius= 12.81]   ;
\draw (600,479.4) node  [font=\normalsize] [align=left, yshift=-0.5pt] {6,9};
% Text Node
\draw    (540, 239.4) circle [x radius= 12.81, y radius= 12.81]   ;
\draw (540,239.4) node  [font=\normalsize] [align=left, yshift=-0.5pt] {2,8};
% Text Node
\draw    (540, 299.4) circle [x radius= 12.81, y radius= 12.81]   ;
\draw (540,299.4) node  [font=\normalsize] [align=left, yshift=-0.5pt] {3,8};
% Text Node
\draw    (300, 179.4) circle [x radius= 12.81, y radius= 12.81]   ;
\draw (300,179.4) node  [font=\normalsize] [align=left, yshift=-0.5pt] {1,4};
% Text Node
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]  (330, 579.4) circle [x radius= 10.63, y radius= 10.63]   ;
\draw (330,579.4) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{0.61,0.61,0.61}{t}
\end{center}

\end{minipage}};
% Text Node
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]  (330, 59.4) circle [x radius= 10.63, y radius= 10.63]   ;
\draw (330,59.4) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{0.61,0.61,0.61}{s}
\end{center}

\end{minipage}};
% Connection
\draw    (59.5,132.21) -- (59.5,163.59) ;
\draw [shift={(59.5,166.59)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
% Connection
\draw    (59.5,192.21) -- (59.5,223.59) ;
\draw [shift={(59.5,226.59)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
% Connection
\draw    (59.5,252.21) -- (59.5,283.59) ;
\draw [shift={(59.5,286.59)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
% Connection
\draw    (59.5,312.21) -- (59.5,343.59) ;
\draw [shift={(59.5,346.59)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
% Connection
\draw    (59.5,372.21) -- (59.5,403.59) ;
\draw [shift={(59.5,406.59)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
% Connection
\draw    (59.5,432.21) -- (59.5,463.59) ;
\draw [shift={(59.5,466.59)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
% Connection
\draw    (180,432.21) -- (180,463.59) ;
\draw [shift={(180,466.59)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
% Connection
\draw    (240,312.21) -- (240,343.59) ;
\draw [shift={(240,346.59)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
% Connection
\draw    (240,372.21) -- (240,403.59) ;
\draw [shift={(240,406.59)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
% Connection
\draw    (240,432.21) -- (240,463.59) ;
\draw [shift={(240,466.59)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
% Connection
\draw    (300,252.21) -- (300,283.59) ;
\draw [shift={(300,286.59)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
% Connection
\draw    (300,312.21) -- (300,343.59) ;
\draw [shift={(300,346.59)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
% Connection
\draw    (300,372.21) -- (300,403.59) ;
\draw [shift={(300,406.59)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
% Connection
\draw    (300,432.21) -- (300,463.59) ;
\draw [shift={(300,466.59)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
% Connection
\draw    (360,432.21) -- (360,463.59) ;
\draw [shift={(360,466.59)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
% Connection
\draw    (420,372.21) -- (420,403.59) ;
\draw [shift={(420,406.59)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
% Connection
\draw    (420,432.21) -- (420,463.59) ;
\draw [shift={(420,466.59)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
% Connection
\draw    (480,312.21) -- (480,343.59) ;
\draw [shift={(480,346.59)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
% Connection
\draw    (480,372.21) -- (480,403.59) ;
\draw [shift={(480,406.59)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
% Connection
\draw    (480,432.21) -- (480,463.59) ;
\draw [shift={(480,466.59)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
% Connection
\draw    (540,372.21) -- (540,403.59) ;
\draw [shift={(540,406.59)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
% Connection
\draw    (540,432.21) -- (540,463.59) ;
\draw [shift={(540,466.59)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
% Connection
\draw    (600,432.21) -- (600,463.59) ;
\draw [shift={(600,466.59)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
% Connection
\draw    (540,252.21) -- (540,283.59) ;
\draw [shift={(540,286.59)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
% Connection
\draw    (540,312.21) -- (540,343.59) ;
\draw [shift={(540,346.59)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
% Connection
\draw    (300,192.21) -- (300,223.59) ;
\draw [shift={(300,226.59)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
% Connection
\draw    (71.93,122.5) -- (284.66,175.57) ;
\draw [shift={(287.57,176.3)}, rotate = 194.01] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
% Connection
\draw    (71.93,182.5) -- (284.66,235.57) ;
\draw [shift={(287.57,236.3)}, rotate = 194.01] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
% Connection
\draw    (312.43,182.51) -- (524.66,235.57) ;
\draw [shift={(527.57,236.29)}, rotate = 194.04] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
% Connection
\draw    (71.66,243.44) -- (225,294.41) ;
\draw [shift={(227.84,295.36)}, rotate = 198.39] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
% Connection
\draw    (312.15,243.45) -- (465,294.4) ;
\draw [shift={(467.85,295.35)}, rotate = 198.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
% Connection
\draw    (71.66,303.44) -- (225,354.41) ;
\draw [shift={(227.84,355.36)}, rotate = 198.39] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
% Connection
\draw    (252.15,303.45) -- (405,354.4) ;
\draw [shift={(407.85,355.35)}, rotate = 198.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
% Connection
\draw    (312.15,303.45) -- (465,354.4) ;
\draw [shift={(467.85,355.35)}, rotate = 198.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
% Connection
\draw    (70.97,365.11) -- (165.85,412.35) ;
\draw [shift={(168.53,413.69)}, rotate = 206.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
% Connection
\draw    (251.46,365.13) -- (345.86,412.33) ;
\draw [shift={(348.54,413.67)}, rotate = 206.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
% Connection
\draw    (311.46,365.13) -- (405.86,412.33) ;
\draw [shift={(408.54,413.67)}, rotate = 206.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
% Connection
\draw    (431.46,365.13) -- (525.86,412.33) ;
\draw [shift={(528.54,413.67)}, rotate = 206.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
% Connection
\draw    (491.46,365.13) -- (585.86,412.33) ;
\draw [shift={(588.54,413.67)}, rotate = 206.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
% Connection
\draw    (70.97,425.11) -- (165.85,472.35) ;
\draw [shift={(168.53,473.69)}, rotate = 206.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
% Connection
\draw    (191.46,425.13) -- (285.86,472.33) ;
\draw [shift={(288.54,473.67)}, rotate = 206.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
% Connection
\draw    (251.46,425.13) -- (345.86,472.33) ;
\draw [shift={(348.54,473.67)}, rotate = 206.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
% Connection
\draw    (311.46,425.13) -- (405.86,472.33) ;
\draw [shift={(408.54,473.67)}, rotate = 206.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
% Connection
\draw    (371.46,425.13) -- (465.86,472.33) ;
\draw [shift={(468.54,473.67)}, rotate = 206.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
% Connection
\draw    (431.46,425.13) -- (525.86,472.33) ;
\draw [shift={(528.54,473.67)}, rotate = 206.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
% Connection
\draw    (491.46,425.13) -- (585.86,472.33) ;
\draw [shift={(588.54,473.67)}, rotate = 206.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
% Connection
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (71.51,483.84) -- (317.21,574.67) ;
\draw [shift={(320.03,575.71)}, rotate = 200.29] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
% Connection
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (190.66,486.5) -- (318.66,571.84) ;
\draw [shift={(321.15,573.5)}, rotate = 213.69] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
% Connection
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (248.57,488.92) -- (320.88,569.27) ;
\draw [shift={(322.89,571.5)}, rotate = 228.01] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
% Connection
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (303.68,491.67) -- (326.08,566.34) ;
\draw [shift={(326.94,569.22)}, rotate = 253.3] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
% Connection
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (356.32,491.67) -- (333.92,566.34) ;
\draw [shift={(333.06,569.22)}, rotate = 286.7] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
% Connection
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (411.43,488.92) -- (339.12,569.27) ;
\draw [shift={(337.11,571.5)}, rotate = 311.99] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
% Connection
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (469.34,486.5) -- (341.34,571.84) ;
\draw [shift={(338.85,573.5)}, rotate = 326.31] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
% Connection
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (528.44,484.91) -- (342.31,573.54) ;
\draw [shift={(339.6,574.83)}, rotate = 334.54] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
% Connection
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (587.99,483.85) -- (342.78,574.67) ;
\draw [shift={(339.97,575.71)}, rotate = 339.68] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
% Connection
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (319.62,61.7) -- (74.93,115.98) ;
\draw [shift={(72.01,116.63)}, rotate = 347.49] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;

\end{tikzpicture}


==> images/f_mt.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da9817469550395999] 
\draw    (90,200) -- (277,200) ;
\draw [shift={(280,200)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5051319902092164] 
\draw    (100,210) -- (100,23) ;
\draw [shift={(100,20)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da9566677127791043] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.1 ]   (100,200) -- (250,50) ;
%Straight Lines [id:da7049419987782792] 
\draw [line width=1.5]    (140,160) -- (210,90) ;
\draw [shift={(210,90)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [shift={(140,160)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
%Straight Lines [id:da17774257856831266] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=1.5]    (211.61,50) -- (250,50) ;
\draw [shift={(210,50)}, rotate = 0] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
%Straight Lines [id:da1796602321590981] 
\draw    (250,200) -- (250,205) ;
%Straight Lines [id:da6100838079139488] 
\draw    (140,200) -- (140,205) ;
%Straight Lines [id:da835970034978414] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.1 ]   (250,200) -- (250,50) ;
%Straight Lines [id:da09808825519096942] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.1 ]   (210,200) -- (210,90) ;
%Straight Lines [id:da8581600445992941] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.1 ]   (140,200) -- (140,160) ;
%Straight Lines [id:da47058629706797395] 
\draw    (210,200) -- (210,205) ;
%Straight Lines [id:da49337670471775597] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]    (100,200) -- (138.39,200) ;
\draw [shift={(140,200)}, rotate = 0] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill=white][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;

% Text Node
\draw (250.22,219.2) node  [font=\normalsize]  {$c$};
% Text Node
\draw (140,219) node  [font=\normalsize]  {$\lambda $};
% Text Node
\draw (210.22,219.2) node  [font=\normalsize]  {$c - \lambda$};
% Text Node
\draw (273,215) node  [font=\normalsize]  {$w$};
% Text Node
\draw (62,30) node  [font=\normalsize]  {$\dff{MT}(w,\lambda )$};


\end{tikzpicture}


==> images/gpu_arch.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp46768698196068303] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (50,20) -- (540,20) -- (540,270) -- (50,270) -- cycle ;
%Straight Lines [id:da7546336512339662] 
\draw    (475,123) -- (475,177) ;
\draw [shift={(475,180)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(475,120)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da7741417600290819] 
\draw    (225,123) -- (225,177) ;
\draw [shift={(225,180)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(225,120)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Rectangle [id:dp7492885679846937] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (70,70) -- (160,70) -- (160,120) -- (70,120) -- cycle ;
%Shape: Square [id:dp021716142170682406] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (80,80) -- (90,80) -- (90,90) -- (80,90) -- cycle ;
%Shape: Square [id:dp8611931948440861] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (100,80) -- (110,80) -- (110,90) -- (100,90) -- cycle ;
%Shape: Square [id:dp7701389371577763] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (140,80) -- (150,80) -- (150,90) -- (140,90) -- cycle ;
%Shape: Rectangle [id:dp3118003946430026] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (80,102) -- (150,102) -- (150,110) -- (80,110) -- cycle ;
%Shape: Rectangle [id:dp48091243677398143] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (180,70) -- (270,70) -- (270,120) -- (180,120) -- cycle ;
%Shape: Square [id:dp8288914415027637] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (190,81) -- (200,81) -- (200,91) -- (190,91) -- cycle ;
%Shape: Square [id:dp8595500528536371] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (210,81) -- (220,81) -- (220,91) -- (210,91) -- cycle ;
%Shape: Square [id:dp06721557353066188] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (250,81) -- (260,81) -- (260,91) -- (250,91) -- cycle ;
%Shape: Rectangle [id:dp6131694697664394] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (190,103) -- (260,103) -- (260,111) -- (190,111) -- cycle ;
%Shape: Rectangle [id:dp3001371807314961] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (70,180) -- (520,180) -- (520,200) -- (70,200) -- cycle ;
%Shape: Rectangle [id:dp3376469290122739] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (430,70) -- (520,70) -- (520,120) -- (430,120) -- cycle ;
%Shape: Square [id:dp5096670499347404] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (440,80) -- (450,80) -- (450,90) -- (440,90) -- cycle ;
%Shape: Square [id:dp9750538084568285] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (460,80) -- (470,80) -- (470,90) -- (460,90) -- cycle ;
%Shape: Square [id:dp31241788906852586] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (500,80) -- (510,80) -- (510,90) -- (500,90) -- cycle ;
%Shape: Rectangle [id:dp752837951699078] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (440,102) -- (510,102) -- (510,110) -- (440,110) -- cycle ;
%Shape: Rectangle [id:dp6269443376032298] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (70,220) -- (520,220) -- (520,250) -- (70,250) -- cycle ;
%Straight Lines [id:da8519566434856647] 
\draw    (115,123) -- (115,177) ;
\draw [shift={(115,180)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(115,120)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da26364772878741927] 
\draw    (250,50) -- (250,70) ;
\draw [shift={(250,70)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da7012644437968467] 
\draw    (445,50) -- (445,80) ;
\draw [shift={(445,80)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da2956496782057483] 
\draw    (260,107) -- (290,107) -- (290,140) ;
\draw [shift={(260,107)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da07464157483856138] 
\draw    (295,203) -- (295,217) ;
\draw [shift={(295,220)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(295,200)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;

% Text Node
\draw (125,89) node [anchor=south] [inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (235,90) node [anchor=south] [inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (485,89) node [anchor=south] [inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (295.44,189.5) node   [align=left] {L2 cache};
% Text Node
\draw (294.85,235.5) node   [align=left] {Global memory};
% Text Node
\draw (117,32) node [anchor=north west][inner sep=0.75pt]   [align=left] {Streaming Multiprocessor};
% Text Node
\draw (251,141) node [anchor=north west][inner sep=0.75pt]   [align=left] {L1 cache \textbackslash \ Shared memory};
% Text Node
\draw (409,32) node [anchor=north west][inner sep=0.75pt]   [align=left] {CUDA Core};
% Text Node
\draw (349.75,100.5) node [anchor=south] [inner sep=0.75pt]   [align=left] {...};


\end{tikzpicture}

==> images/lb_paral.tex <==


% Gradient Info
  
\tikzset {_2cqiow5zq/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-270 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_rg4i4ehtm}{150bp}{rgb(0bp)=(1,1,1);
rgb(37.5bp)=(1,1,1);
rgb(45.47618865966797bp)=(1,1,1);
rgb(100bp)=(1,1,1)}
\tikzset{_thpnlvw35/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-270 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_si9xr8fd0} {150bp} {color(0bp)=(transparent!100);
color(37.5bp)=(transparent!100);
color(45.47618865966797bp)=(transparent!0);
color(100bp)=(transparent!0) } 
\pgfdeclarefading{_a2tn0damt}{\tikz \fill[shading=_si9xr8fd0,_thpnlvw35] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_ws7xgl95c/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-270 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_j84tg6bg0}{150bp}{rgb(0bp)=(1,1,1);
rgb(37.5bp)=(1,1,1);
rgb(45.47618865966797bp)=(1,1,1);
rgb(100bp)=(1,1,1)}
\tikzset{_ez61rksq2/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-270 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_hqgnhemaq} {150bp} {color(0bp)=(transparent!100);
color(37.5bp)=(transparent!100);
color(45.47618865966797bp)=(transparent!0);
color(100bp)=(transparent!0) } 
\pgfdeclarefading{_5x7gmg4p0}{\tikz \fill[shading=_hqgnhemaq,_ez61rksq2] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_554k2zjmj/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-180 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_7qi8snfwt}{150bp}{rgb(0bp)=(1,1,1);
rgb(37.5bp)=(1,1,1);
rgb(45.47618865966797bp)=(1,1,1);
rgb(100bp)=(1,1,1)}
\tikzset{_yivxawsot/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-180 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_8jpr8eibc} {150bp} {color(0bp)=(transparent!100);
color(37.5bp)=(transparent!100);
color(45.47618865966797bp)=(transparent!0);
color(100bp)=(transparent!0) } 
\pgfdeclarefading{_h6f4919al}{\tikz \fill[shading=_8jpr8eibc,_yivxawsot] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_b391qxmzy/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_dtp1nykf2}{150bp}{rgb(0bp)=(1,1,1);
rgb(37.5bp)=(1,1,1);
rgb(45.47618865966797bp)=(1,1,1);
rgb(100bp)=(1,1,1)}
\tikzset{_9txk0zq8d/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_fcf5qo3et} {150bp} {color(0bp)=(transparent!100);
color(37.5bp)=(transparent!100);
color(45.47618865966797bp)=(transparent!0);
color(100bp)=(transparent!0) } 
\pgfdeclarefading{_gr06q2174}{\tikz \fill[shading=_fcf5qo3et,_9txk0zq8d] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_b6sra3gnw/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-180 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_z7rkilvht}{150bp}{rgb(0bp)=(1,1,1);
rgb(37.5bp)=(1,1,1);
rgb(45.47618865966797bp)=(1,1,1);
rgb(100bp)=(1,1,1)}
\tikzset{_h05py4x2q/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-180 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_ns529mv8y} {150bp} {color(0bp)=(transparent!100);
color(37.5bp)=(transparent!100);
color(45.47618865966797bp)=(transparent!0);
color(100bp)=(transparent!0) } 
\pgfdeclarefading{_dnvbtiqug}{\tikz \fill[shading=_ns529mv8y,_h05py4x2q] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_a98k6soew/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_uslzgytld}{150bp}{rgb(0bp)=(1,1,1);
rgb(37.5bp)=(1,1,1);
rgb(45.47618865966797bp)=(1,1,1);
rgb(100bp)=(1,1,1)}
\tikzset{_qo81ese40/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_uqhdfm174} {150bp} {color(0bp)=(transparent!100);
color(37.5bp)=(transparent!100);
color(45.47618865966797bp)=(transparent!0);
color(100bp)=(transparent!0) } 
\pgfdeclarefading{_9zyv8crhp}{\tikz \fill[shading=_uqhdfm174,_qo81ese40] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_gtlcx8hdj/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-180 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_egm8c44oy}{150bp}{rgb(0bp)=(1,1,1);
rgb(37.5bp)=(1,1,1);
rgb(45.47618865966797bp)=(1,1,1);
rgb(100bp)=(1,1,1)}
\tikzset{_4h8l6wecu/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-180 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_zkhn446pe} {150bp} {color(0bp)=(transparent!100);
color(37.5bp)=(transparent!100);
color(45.47618865966797bp)=(transparent!0);
color(100bp)=(transparent!0) } 
\pgfdeclarefading{_eggq6bjor}{\tikz \fill[shading=_zkhn446pe,_4h8l6wecu] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_b4otqpa0z/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_7ddes4bw7}{150bp}{rgb(0bp)=(1,1,1);
rgb(37.5bp)=(1,1,1);
rgb(45.47618865966797bp)=(1,1,1);
rgb(100bp)=(1,1,1)}
\tikzset{_mxdeq2o00/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_iobuk8mh2} {150bp} {color(0bp)=(transparent!100);
color(37.5bp)=(transparent!100);
color(45.47618865966797bp)=(transparent!0);
color(100bp)=(transparent!0) } 
\pgfdeclarefading{_dyboml3jg}{\tikz \fill[shading=_iobuk8mh2,_mxdeq2o00] (0,0) rectangle (50bp,50bp); } 
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

%Shape: Rectangle [id:dp6067685805263692] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (431,214.8) -- (601,214.8) -- (601,284.8) -- (431,284.8) -- cycle ;
%Shape: Rectangle [id:dp43624510101179936] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (441,224.8) -- (491,224.8) -- (491,274.8) -- (441,274.8) -- cycle ;
%Curve Lines [id:da3001164484353984] 
\draw    (451,234.8) .. controls (441,244.8) and (460,235.8) .. (451,244.8) .. controls (442,253.8) and (460,245.8) .. (451,254.8) .. controls (442,263.8) and (459,254.8) .. (451,264.8) ;
%Curve Lines [id:da04302505830972403] 
\draw    (466,234.8) .. controls (456,244.8) and (475,235.8) .. (466,244.8) .. controls (457,253.8) and (475,245.8) .. (466,254.8) .. controls (457,263.8) and (474,254.8) .. (466,264.8) ;
%Curve Lines [id:da47416880666581096] 
\draw    (481,234.8) .. controls (471,244.8) and (490,235.8) .. (481,244.8) .. controls (472,253.8) and (490,245.8) .. (481,254.8) .. controls (472,263.8) and (489,254.8) .. (481,264.8) ;
%Curve Lines [id:da0030296382722454496] 
\draw    (436.02,167.94) .. controls (436.36,196.42) and (441.53,215.15) .. (456,224.8) ;
\draw [shift={(436,164.8)}, rotate = 88.56] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da8971621524724145] 
\draw    (466,167.8) -- (466,224.8) ;
\draw [shift={(466,164.8)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Curve Lines [id:da9171572996424919] 
\draw    (495.98,167.94) .. controls (495.64,196.42) and (490.48,215.15) .. (476,224.8) ;
\draw [shift={(496,164.8)}, rotate = 91.44] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Rectangle [id:dp2824977724759081] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (541,224.8) -- (591,224.8) -- (591,274.8) -- (541,274.8) -- cycle ;
%Curve Lines [id:da5048047867847716] 
\draw    (551,234.8) .. controls (541,244.8) and (560,235.8) .. (551,244.8) .. controls (542,253.8) and (560,245.8) .. (551,254.8) .. controls (542,263.8) and (559,254.8) .. (551,264.8) ;
%Curve Lines [id:da28900414732820856] 
\draw    (566,234.8) .. controls (556,244.8) and (575,235.8) .. (566,244.8) .. controls (557,253.8) and (575,245.8) .. (566,254.8) .. controls (557,263.8) and (574,254.8) .. (566,264.8) ;
%Curve Lines [id:da9200902149562165] 
\draw    (581,234.8) .. controls (571,244.8) and (590,235.8) .. (581,244.8) .. controls (572,253.8) and (590,245.8) .. (581,254.8) .. controls (572,263.8) and (589,254.8) .. (581,264.8) ;
%Curve Lines [id:da6057936220354221] 
\draw    (536.02,167.94) .. controls (536.36,196.42) and (541.53,215.15) .. (556,224.8) ;
\draw [shift={(536,164.8)}, rotate = 88.56] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da7104354823266292] 
\draw    (566,167.8) -- (566,224.8) ;
\draw [shift={(566,164.8)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Curve Lines [id:da11537303927493392] 
\draw    (595.98,167.94) .. controls (595.64,196.42) and (590.48,215.15) .. (576,224.8) ;
\draw [shift={(596,164.8)}, rotate = 91.44] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da14452942757951992] 
\draw    (621,234.8) -- (581,234.8) ;
\draw [shift={(581,234.8)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da01653053426380735] 
\draw    (621,259.8) -- (591,259.8) ;
\draw [shift={(591,259.8)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Shape: Rectangle [id:dp16166237807858908] 
\draw  [draw opacity=0][shading=_rg4i4ehtm,_2cqiow5zq,path fading= _a2tn0damt ,fading transform={xshift=2}] (479.99,179.8) -- (480,159.8) -- (549.99,159.84) -- (549.98,179.84) -- cycle ;
%Shape: Rectangle [id:dp04023023834379669] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (171,214.8) -- (341,214.8) -- (341,284.8) -- (171,284.8) -- cycle ;
%Shape: Rectangle [id:dp6574455712268281] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (181,224.8) -- (231,224.8) -- (231,274.8) -- (181,274.8) -- cycle ;
%Curve Lines [id:da25648048128233936] 
\draw    (191,234.8) .. controls (181,244.8) and (200,235.8) .. (191,244.8) .. controls (182,253.8) and (200,245.8) .. (191,254.8) .. controls (182,263.8) and (199,254.8) .. (191,264.8) ;
%Curve Lines [id:da11782367070211808] 
\draw    (206,234.8) .. controls (196,244.8) and (215,235.8) .. (206,244.8) .. controls (197,253.8) and (215,245.8) .. (206,254.8) .. controls (197,263.8) and (214,254.8) .. (206,264.8) ;
%Curve Lines [id:da2332021464572469] 
\draw    (221,234.8) .. controls (211,244.8) and (230,235.8) .. (221,244.8) .. controls (212,253.8) and (230,245.8) .. (221,254.8) .. controls (212,263.8) and (229,254.8) .. (221,264.8) ;
%Shape: Rectangle [id:dp6512849152675562] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (281,224.8) -- (331,224.8) -- (331,274.8) -- (281,274.8) -- cycle ;
%Curve Lines [id:da28672287948794817] 
\draw    (291,234.8) .. controls (281,244.8) and (300,235.8) .. (291,244.8) .. controls (282,253.8) and (300,245.8) .. (291,254.8) .. controls (282,263.8) and (299,254.8) .. (291,264.8) ;
%Curve Lines [id:da17072269525712902] 
\draw    (306,234.8) .. controls (296,244.8) and (315,235.8) .. (306,244.8) .. controls (297,253.8) and (315,245.8) .. (306,254.8) .. controls (297,263.8) and (314,254.8) .. (306,264.8) ;
%Curve Lines [id:da46810472990790264] 
\draw    (321,234.8) .. controls (311,244.8) and (330,235.8) .. (321,244.8) .. controls (312,253.8) and (330,245.8) .. (321,254.8) .. controls (312,263.8) and (329,254.8) .. (321,264.8) ;
%Straight Lines [id:da29367268091780274] 
\draw    (261,304.8) -- (261,284.8) ;
\draw [shift={(261,284.8)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Curve Lines [id:da5236407697767549] 
\draw    (235.98,167.94) .. controls (235.64,196.42) and (230.48,215.15) .. (216,224.8) ;
\draw [shift={(236,164.8)}, rotate = 91.44] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Curve Lines [id:da5046213703740121] 
\draw    (276.02,167.94) .. controls (276.36,196.42) and (281.52,215.15) .. (296,224.8) ;
\draw [shift={(276,164.8)}, rotate = 88.56] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Curve Lines [id:da8752933468380821] 
\draw    (176.02,167.94) .. controls (176.36,196.42) and (181.53,215.15) .. (196,224.8) ;
\draw [shift={(176,164.8)}, rotate = 88.56] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da06224892489260725] 
\draw    (206,167.8) -- (206,224.8) ;
\draw [shift={(206,164.8)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da2995234403470144] 
\draw    (306,167.8) -- (306,224.8) ;
\draw [shift={(306,164.8)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Curve Lines [id:da5134411225804634] 
\draw    (335.98,167.94) .. controls (335.64,196.42) and (330.48,215.15) .. (316,224.8) ;
\draw [shift={(336,164.8)}, rotate = 91.44] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Rectangle [id:dp46732695639286037] 
\draw  [draw opacity=0][shading=_j84tg6bg0,_ws7xgl95c,path fading= _5x7gmg4p0 ,fading transform={xshift=2}] (220,179.78) -- (220.01,159.78) -- (290.01,159.82) -- (289.99,179.82) -- cycle ;
%Curve Lines [id:da9202416590473732] 
\draw    (566,134.8) .. controls (566.13,104.67) and (536.13,104.67) .. (536,134.8) ;
%Curve Lines [id:da45902844147579325] 
\draw    (496,134.8) .. controls (496.13,104.67) and (466.13,104.67) .. (466,134.8) ;
%Shape: Rectangle [id:dp8247685475569002] 
\draw  [draw opacity=0][shading=_7qi8snfwt,_554k2zjmj,path fading= _h6f4919al ,fading transform={xshift=2}] (530,99.8) -- (550,99.8) -- (550,139.8) -- (530,139.8) -- cycle ;
%Shape: Rectangle [id:dp9057654445977508] 
\draw  [draw opacity=0][shading=_dtp1nykf2,_b391qxmzy,path fading= _gr06q2174 ,fading transform={xshift=2}] (480,99.8) -- (500,99.8) -- (500,139.8) -- (480,139.8) -- cycle ;
%Shape: Rectangle [id:dp8922301310469536] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (490,99.8) -- (540,99.8) -- (540,139.8) -- (490,139.8) -- cycle ;
%Curve Lines [id:da1806931964199443] 
\draw    (306,134.8) .. controls (306.05,124.22) and (302.38,117.36) .. (297.6,114.21) .. controls (288.75,108.38) and (276.09,115.25) .. (276,134.8) ;
%Shape: Rectangle [id:dp7550959896203591] 
\draw  [draw opacity=0][shading=_z7rkilvht,_b6sra3gnw,path fading= _dnvbtiqug ,fading transform={xshift=2}] (270,99.8) -- (290,99.8) -- (290,139.8) -- (270,139.8) -- cycle ;
%Curve Lines [id:da4791664683278154] 
\draw    (236,134.8) .. controls (236.13,104.67) and (206.13,104.67) .. (206,134.8) ;
%Shape: Rectangle [id:dp9736279754682924] 
\draw  [draw opacity=0][shading=_uslzgytld,_a98k6soew,path fading= _9zyv8crhp ,fading transform={xshift=2}] (220,99.8) -- (240,99.8) -- (240,139.8) -- (220,139.8) -- cycle ;
%Shape: Rectangle [id:dp5735384785738482] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (230,99.8) -- (280,99.8) -- (280,139.8) -- (230,139.8) -- cycle ;
%Straight Lines [id:da6564926931043562] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (100,149.8) -- (139.07,149.8) -- (670,149.8) ;
%Shape: Rectangle [id:dp6890594656589273] 
\draw  [fill={rgb, 255:red, 211; green, 211; blue, 211 }  ,fill opacity=1 ] (451,134.8) -- (581,134.8) -- (581,164.8) -- (451,164.8) -- cycle ;
%Shape: Square [id:dp7483225689682937] 
\draw  [fill={rgb, 255:red, 211; green, 211; blue, 211 }  ,fill opacity=1 ] (161,134.8) -- (191,134.8) -- (191,164.8) -- (161,164.8) -- cycle ;
%Shape: Square [id:dp46112013001709395] 
\draw  [fill={rgb, 255:red, 211; green, 211; blue, 211 }  ,fill opacity=1 ] (321,134.8) -- (351,134.8) -- (351,164.8) -- (321,164.8) -- cycle ;
%Shape: Square [id:dp12102245260715305] 
\draw  [fill={rgb, 255:red, 211; green, 211; blue, 211 }  ,fill opacity=1 ] (421,134.8) -- (451,134.8) -- (451,164.8) -- (421,164.8) -- cycle ;
%Shape: Square [id:dp6552004888315242] 
\draw  [fill={rgb, 255:red, 211; green, 211; blue, 211 }  ,fill opacity=1 ] (581,134.8) -- (611,134.8) -- (611,164.8) -- (581,164.8) -- cycle ;
%Straight Lines [id:da16762108395645048] 
\draw    (521,304.8) -- (521,284.8) ;
\draw [shift={(521,284.8)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Shape: Square [id:dp9104472245309994] 
\draw  [fill={rgb, 255:red, 211; green, 211; blue, 211 }  ,fill opacity=1 ] (451,134.8) -- (481,134.8) -- (481,164.8) -- (451,164.8) -- cycle ;
%Shape: Square [id:dp665060011081015] 
\draw  [fill={rgb, 255:red, 211; green, 211; blue, 211 }  ,fill opacity=1 ] (551,134.8) -- (581,134.8) -- (581,164.8) -- (551,164.8) -- cycle ;
%Curve Lines [id:da3280890538403556] 
\draw    (206,134.8) .. controls (206.13,104.67) and (176.13,104.67) .. (176,134.8) ;
%Curve Lines [id:da8367434994200447] 
\draw    (336,134.8) .. controls (336.13,104.67) and (306.13,104.67) .. (306,134.8) ;
%Curve Lines [id:da0823534417622489] 
\draw    (466,134.8) .. controls (466.13,104.67) and (436.13,104.67) .. (436,134.8) ;
%Curve Lines [id:da821790850005953] 
\draw    (595.91,131.75) .. controls (594.07,104.71) and (566.13,105.72) .. (566,134.8) ;
\draw [shift={(596,134.8)}, rotate = 261.02] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Curve Lines [id:da3684707031539891] 
\draw    (390,134.8) .. controls (390.13,104.67) and (336.13,104.67) .. (336,134.8) ;
%Curve Lines [id:da34525890244492863] 
\draw    (436,134.8) .. controls (436.13,104.67) and (380.13,104.67) .. (380,134.8) ;
%Shape: Rectangle [id:dp4381148727154245] 
\draw  [fill={rgb, 255:red, 211; green, 211; blue, 211 }  ,fill opacity=1 ] (191,134.8) -- (321,134.8) -- (321,164.8) -- (191,164.8) -- cycle ;
%Shape: Square [id:dp6866033725086542] 
\draw  [fill={rgb, 255:red, 211; green, 211; blue, 211 }  ,fill opacity=1 ] (291,134.8) -- (321,134.8) -- (321,164.8) -- (291,164.8) -- cycle ;
%Shape: Square [id:dp7379496021730956] 
\draw  [fill={rgb, 255:red, 211; green, 211; blue, 211 }  ,fill opacity=1 ] (191,134.8) -- (221,134.8) -- (221,164.8) -- (191,164.8) -- cycle ;
%Shape: Rectangle [id:dp03941015113650548] 
\draw  [draw opacity=0][shading=_egm8c44oy,_gtlcx8hdj,path fading= _eggq6bjor ,fading transform={xshift=2}] (400,99.8) -- (420,99.8) -- (420,139.8) -- (400,139.8) -- cycle ;
%Shape: Rectangle [id:dp8762551374552139] 
\draw  [draw opacity=0][shading=_7ddes4bw7,_b4otqpa0z,path fading= _dyboml3jg ,fading transform={xshift=2}] (350,99.8) -- (370,99.8) -- (370,139.8) -- (350,139.8) -- cycle ;
%Shape: Rectangle [id:dp7021482409818454] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (360,99.8) -- (410,99.8) -- (410,139.8) -- (360,139.8) -- cycle ;
%Shape: Brace [id:dp3448081961064766] 
\draw   (350,89.8) .. controls (350.01,85.13) and (347.68,82.8) .. (343.01,82.79) -- (266.37,82.63) .. controls (259.7,82.62) and (256.37,80.28) .. (256.38,75.61) .. controls (256.37,80.28) and (253.04,82.6) .. (246.37,82.59)(249.37,82.59) -- (166.88,82.42) .. controls (162.21,82.41) and (159.88,84.73) .. (159.87,89.4) ;
%Shape: Brace [id:dp9511550887806275] 
\draw   (610,89.8) .. controls (610.01,85.13) and (607.68,82.8) .. (603.01,82.79) -- (526.37,82.63) .. controls (519.7,82.62) and (516.37,80.28) .. (516.38,75.61) .. controls (516.37,80.28) and (513.04,82.6) .. (506.37,82.59)(509.37,82.59) -- (426.88,82.42) .. controls (422.21,82.41) and (419.88,84.73) .. (419.87,89.4) ;

% Text Node
\draw (651.77,235.3) node   [align=left] {Thread};
% Text Node
\draw (646.34,260.3) node   [align=left] {Block};
% Text Node
\draw (176.26,150) node    {$\underline{\lambda }$};
% Text Node
\draw (336.26,150) node    {$\overline{\lambda }$};
% Text Node
\draw (257.9,152) node    {$\dotsc $};
% Text Node
\draw (257.5,314.8) node   [align=left] {calcDffLowerBound($\dff{MT},\dots$)};
% Text Node
\draw (257.9,252) node    {$\dotsc $};
% Text Node
\draw (387.9,252) node    {$\dotsc $};
% Text Node
\draw (436.26,150) node    {$\underline{\lambda }$};
% Text Node
\draw (596.26,150) node    {$\overline{\lambda }$};
% Text Node
\draw (443,235.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {};
% Text Node
\draw (517.9,152) node    {$\dotsc $};
% Text Node
\draw (516.73,315.3) node   [align=left] {calcDffLowerBound($\dff{BJ1},\dots$)};
% Text Node
\draw (517.9,252) node    {$\dotsc $};
% Text Node
\draw (122.5,129.8) node   [align=left] {CPU};
% Text Node
\draw (122,169.8) node   [align=left] {GPU};
% Text Node
\draw (256.92,60) node    {$\lb{MT}$};
% Text Node
\draw (516.92,60) node    {$\lb{BJ1}$};


\end{tikzpicture}


==> images/red_0.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp4839329940491264] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (348,180) -- (372,180) -- (372,204) -- (348,204) -- cycle ;

%Shape: Rectangle [id:dp34628100538515283] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (204,60) -- (228,60) -- (228,204) -- (204,204) -- cycle ;
%Shape: Rectangle [id:dp3689281201422252] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (312,156) -- (336,156) -- (336,204) -- (312,204) -- cycle ;

%Shape: Rectangle [id:dp850845944454006] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (168,84) -- (192,84) -- (192,204) -- (168,204) -- cycle ;

%Shape: Rectangle [id:dp9354017124136325] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (276,156) -- (300,156) -- (300,204) -- (276,204) -- cycle ;

%Shape: Rectangle [id:dp2217012998682144] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (240,84) -- (264,84) -- (264,204) -- (240,204) -- cycle ;


% Text Node
\draw (215.85,130.78) node    {$6$};
% Text Node
\draw (252,144) node    {$5$};
% Text Node
\draw (287.85,180.19) node    {$2$};
% Text Node
\draw (180,144) node    {$5$};
% Text Node
\draw (323.85,180.19) node    {$2$};
% Text Node
\draw (359.85,192.19) node    {$1$};


\end{tikzpicture}


==> images/red_init.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp7818584851257944] 
\draw   (60,96) -- (84,96) -- (84,240) -- (60,240) -- cycle ;
%Shape: Rectangle [id:dp17991340824422686] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (276,216) -- (300,216) -- (300,240) -- (276,240) -- cycle ;

%Shape: Rectangle [id:dp9792679684910328] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (96,144) -- (120,144) -- (120,240) -- (96,240) -- cycle ;

%Shape: Rectangle [id:dp427534277322265] 
\draw   (96,96) -- (120,96) -- (120,240) -- (96,240) -- cycle ;
%Shape: Rectangle [id:dp4908523540018406] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (132,120) -- (156,120) -- (156,168) -- (132,168) -- cycle ;

%Shape: Rectangle [id:dp9207336238573585] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (132,168) -- (156,168) -- (156,240) -- (132,240) -- cycle ;

%Shape: Rectangle [id:dp026860176442465855] 
\draw   (132,96) -- (156,96) -- (156,240) -- (132,240) -- cycle ;
%Shape: Rectangle [id:dp3722498867255546] 
\draw   (168,96) -- (192,96) -- (192,240) -- (168,240) -- cycle ;
%Shape: Rectangle [id:dp6266230796924821] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (96,96) -- (120,96) -- (120,144) -- (96,144) -- cycle ;

%Shape: Rectangle [id:dp9045884031475746] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (60,120) -- (84,120) -- (84,240) -- (60,240) -- cycle ;

%Shape: Rectangle [id:dp8166359673711341] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (204,192) -- (228,192) -- (228,240) -- (204,240) -- cycle ;

%Shape: Rectangle [id:dp9257945220792065] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (240,192) -- (264,192) -- (264,240) -- (240,240) -- cycle ;


% Text Node
\draw (287.85,228.19) node    {$1$};
% Text Node
\draw (143.85,144.19) node    {$2$};
% Text Node
\draw (143.85,203.19) node    {$3$};
% Text Node
\draw (108,120) node    {$2$};
% Text Node
\draw (215.85,216.19) node    {$2$};
% Text Node
\draw (251.85,216.19) node    {$2$};
% Text Node
\draw (107.85,191.19) node    {$4$};
% Text Node
\draw (72,180) node    {$5$};


\end{tikzpicture}


==> images/sym_brk_sorted.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp8843764787371629] 
\draw   (192,36) -- (216,36) -- (216,180) -- (192,180) -- cycle ;
%Shape: Rectangle [id:dp340339305322199] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (192,36) -- (216,36) -- (216,60) -- (192,60) -- cycle ;
%Shape: Rectangle [id:dp557400016098853] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (264,84) -- (288,84) -- (288,180) -- (264,180) -- cycle ;
%Shape: Rectangle [id:dp2129697720901993] 
\draw   (156,36) -- (180,36) -- (180,180) -- (156,180) -- cycle ;
%Shape: Rectangle [id:dp024491994848494514] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (192,60) -- (216,60) -- (216,108) -- (192,108) -- cycle ;
%Shape: Rectangle [id:dp29598134524214137] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (192,108) -- (216,108) -- (216,180) -- (192,180) -- cycle ;
%Shape: Rectangle [id:dp4494785361772893] 
\draw   (228,36) -- (252,36) -- (252,180) -- (228,180) -- cycle ;
%Shape: Rectangle [id:dp07429864062811942] 
\draw   (264,36) -- (288,36) -- (288,180) -- (264,180) -- cycle ;
%Shape: Rectangle [id:dp9705119842682497] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (156,132) -- (180,132) -- (180,180) -- (156,180) -- cycle ;
%Shape: Rectangle [id:dp6061189697878433] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (156,84) -- (180,84) -- (180,132) -- (156,132) -- cycle ;
%Shape: Rectangle [id:dp2566346092700804] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (228,60) -- (252,60) -- (252,180) -- (228,180) -- cycle ;
%Shape: Rectangle [id:dp9351719869288329] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (264,36) -- (288,36) -- (288,84) -- (264,84) -- cycle ;

% Text Node
\draw (203.85,48.19) node    {$w_{4}$};
% Text Node
\draw (203.85,84.19) node    {$w_{2}$};
% Text Node
\draw (203.85,143.19) node    {$w_{6}$};
% Text Node
\draw (167.85,107.19) node    {$w_{1}$};
% Text Node
\draw (167.85,156.19) node    {$w_{5}$};
% Text Node
\draw (239.85,118.19) node    {$w_{3}$};
% Text Node
\draw (275.85,61.19) node    {$w_{7}$};
% Text Node
\draw (275.85,131.19) node    {$w_{8}$};


\end{tikzpicture}

==> images/sym_brk_unsorted.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp823934320988656] 
\draw   (156,96) -- (180,96) -- (180,240) -- (156,240) -- cycle ;
%Shape: Rectangle [id:dp3054841446616916] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (156,96) -- (180,96) -- (180,120) -- (156,120) -- cycle ;
%Shape: Rectangle [id:dp7918910672012403] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (264,144) -- (288,144) -- (288,240) -- (264,240) -- cycle ;
%Shape: Rectangle [id:dp5218412573000841] 
\draw   (192,96) -- (216,96) -- (216,240) -- (192,240) -- cycle ;
%Shape: Rectangle [id:dp16075017858064244] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (156,120) -- (180,120) -- (180,168) -- (156,168) -- cycle ;
%Shape: Rectangle [id:dp6620157463168252] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (156,168) -- (180,168) -- (180,240) -- (156,240) -- cycle ;
%Shape: Rectangle [id:dp3108461598461969] 
\draw   (228,96) -- (252,96) -- (252,240) -- (228,240) -- cycle ;
%Shape: Rectangle [id:dp5715555393971226] 
\draw   (264,96) -- (288,96) -- (288,240) -- (264,240) -- cycle ;
%Shape: Rectangle [id:dp6914453665870108] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (192,192) -- (216,192) -- (216,240) -- (192,240) -- cycle ;
%Shape: Rectangle [id:dp0013577500120407482] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (192,144) -- (216,144) -- (216,192) -- (192,192) -- cycle ;
%Shape: Rectangle [id:dp5081928918495511] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (228,120) -- (252,120) -- (252,240) -- (228,240) -- cycle ;
%Shape: Rectangle [id:dp5257147121764556] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (264,96) -- (288,96) -- (288,144) -- (264,144) -- cycle ;

% Text Node
\draw (167.85,108.19) node    {$w_{4}$};
% Text Node
\draw (167.85,144.19) node    {$w_{2}$};
% Text Node
\draw (167.85,203.19) node    {$w_{6}$};
% Text Node
\draw (203.85,167.19) node    {$w_{1}$};
% Text Node
\draw (203.85,216.19) node    {$w_{5}$};
% Text Node
\draw (239.85,178.19) node    {$w_{3}$};
% Text Node
\draw (275.85,121.19) node    {$w_{7}$};
% Text Node
\draw (275.85,191.19) node    {$w_{8}$};


\end{tikzpicture}

